Preference graphs: a combinatorial tool for game theory

The preference graph is a combinatorial representation of the structure of a normal-form game. Its nodes are the strategy profiles, with an arc between profiles if they differ in the strategy of a single player, where the orientation indicates the preferred choice for that player. We show that the preference graph is a surprisingly fundamental tool for studying normal-form games, which arises from natural axioms and which underlies many key game-theoretic concepts, including dominated strategies and strict Nash equilibria, as well as classes of games like potential games, supermodular games and weakly acyclic games. The preference graph is especially related to game dynamics, playing a significant role in the behaviour of fictitious play and the replicator dynamic. Overall, we aim to equip game theorists with the tools and understanding to apply the preference graph to new problems in game theory.

==> figs/2x3_CO.tex <==
\documentclass{standalone}
\usepackage{tikz}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (0,1) {};
    \node[nd] (4) at (1,1) {};
    \node[nd] (5) at (0,2) {};
    \node[nd] (6) at (1,2) {};
    
    \draw[arc] (1) to (3);
    \draw[arc] (1) to[out = 130, in = 230] (5);
    \draw[arc] (6) to[out = -50, in = 50] (2);
    \draw[arc] (3) to (5);
    \draw[arc] (4) to (2);
    \draw[arc] (6) to (4);
    
    \draw[arc] (6) to (5);
    \draw[arc] (3) to (4);
    \draw[arc] (1) to (2);
 \end{tikzpicture}
\end{document}

==> figs/2x3_MP.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (0,1) {};
    \node[nd] (4) at (1,1) {};
    \node[nd] (5) at (0,2) {};
    \node[nd] (6) at (1,2) {};
    
    \draw[arc] (1) to (3);
    \draw[arc] (1) to[out = 130, in = 230] (5);
    \draw[arc] (6) to[out = -50, in = 50] (2);
    \draw[arc] (3) to (5);
    \draw[arc] (4) to (2);
    \draw[arc] (6) to (4);
    
    \draw[arc] (5) to (6);
    \draw[arc] (3) to (4);
    \draw[arc] (2) to (1);
 \end{tikzpicture}
\end{document}

==> figs/2x3_MPCO.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (0,1) {};
    \node[nd] (4) at (1,1) {};
    \node[nd] (5) at (0,2) {};
    \node[nd] (6) at (1,2) {};
    
    \draw[arc] (1) to (3);
    \draw[arc] (1) to[out = 130, in = 230] (5);
    \draw[arc] (6) to[out = -50, in = 50] (2);
    \draw[arc] (3) to (5);
    \draw[arc] (4) to (2);
    \draw[arc] (6) to (4);
    
    \draw[arc] (6) to (5);
    \draw[arc] (3) to (4);
    \draw[arc] (2) to (1);
 \end{tikzpicture}
\end{document}

==> figs/2x3_MP_BR.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (0,1) {};
    \node[nd] (4) at (1,1) {};
    \node[nd] (5) at (0,2) {};
    \node[nd] (6) at (1,2) {};
    
    %\draw[arc] (1) to (3);
    \draw[arc] (1) to[out = 130, in = 230] (5);
    \draw[arc] (6) to[out = -50, in = 50] (2);
    \draw[arc] (3) to (5);
    \draw[arc] (4) to (2);
    %\draw[arc] (6) to (4);
    
    \draw[arc] (5) to (6);
    \draw[arc] (3) to (4);
    \draw[arc] (2) to (1);
 \end{tikzpicture}
\end{document}

==> figs/2x3_dominance.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (0,1) {};
    \node[nd] (3) at (1,0) {};
    \node[nd] (4) at (1,1) {};
    \node[nd] (5) at (2,0) {};
    \node[nd] (6) at (2,1) {};
    
    \draw[arc] (1) to (3);
    \draw[arc] (1) to[out = -50, in = -130] (5);
    \draw[arc] (6) to[out = 130, in = 50] (2);
    \draw[arc] (5) to (3);
    \draw[arc] (4) to (2);
    \draw[arc] (6) to (4);
    
    \draw[arc] (5) to (6);
    \draw[arc] (3) to (4);
    \draw[arc] (2) to (1);
 \end{tikzpicture}
\end{document}

==> figs/CO.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node[nd] (A) at (0,0) {};
    \node[nd] (B) at (0,1.5) {};
    \node[nd] (C) at (1.5,0) {};
    \node[nd] (D) at (1.5,1.5) {};
    \draw[arc] (A) to (B);
    \draw[arc] (A) to (C);
    \draw[arc] (D) to (B);
    \draw[arc] (D) to (C);
\end{tikzpicture}
\end{document}

==> figs/CO_labels.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node[nd] (A) at (0,0) {$(H,H)$};
    \node[nd] (B) at (0,1.5) {$(T,H)$};
    \node[nd] (C) at (1.5,0) {$(H,T)$};
    \node[nd] (D) at (1.5,1.5) {$(T,T)$};
    \draw[arc] (B) to (A);
    \draw[arc] (C) to (A);
    \draw[arc] (B) to (D);
    \draw[arc] (C) to (D);
\end{tikzpicture}
\end{document}

==> figs/DD.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node[nd] (A) at (0,0) {};
    \node[nd] (B) at (0,1.5) {};
    \node[nd] (C) at (1.5,0) {};
    \node[nd] (D) at (1.5,1.5) {};
    \draw[arc] (A) to (B);
    \draw[arc] (A) to (C);
    \draw[arc] (C) to (D);
    \draw[arc] (B) to (D);
\end{tikzpicture}
\end{document}

==> figs/MP.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node[nd] (A) at (0,0) {};
    \node[nd] (B) at (0,1.5) {};
    \node[nd] (C) at (1.5,0) {};
    \node[nd] (D) at (1.5,1.5) {};
    \draw[arc] (B) to (A);
    \draw[arc] (A) to (C);
    \draw[arc] (C) to (D);
    \draw[arc] (D) to (B);
    \end{tikzpicture}
\end{document}

==> figs/MP_labels.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node[nd] (A) at (0,0) {$(H,H)$};
    \node[nd] (B) at (0,1.5) {$(T,H)$};
    \node[nd] (C) at (1.5,0) {$(H,T)$};
    \node[nd] (D) at (1.5,1.5) {$(T,T)$};
    \draw[arc] (B) to (A);
    \draw[arc] (A) to (C);
    \draw[arc] (C) to (D);
    \draw[arc] (D) to (B);
    \end{tikzpicture}
\end{document}

==> figs/RPS.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node (rock) at (0,1) {Rock};
    \node (paper) at (1,0) {Paper};
    \node (scissors) at (-1,0) {Scissors};
    
    \draw[arc] (scissors) to[out=90,in=-160] (rock);
    \draw[arc] (paper) to[out=-140,in=-40] (scissors);
    \draw[arc] (rock) to[out=-20,in=100] (paper);
 \end{tikzpicture}
\end{document}

==> figs/SD.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node[nd] (A) at (0,0) {};
    \node[nd] (B) at (0,1.5) {};
    \node[nd] (C) at (1.5,0) {};
    \node[nd] (D) at (1.5,1.5) {};
    \draw[arc] (A) to (B);
    \draw[arc] (B) to (D);
    \draw[arc] (A) to (C);
    \draw[arc] (D) to (C);
\end{tikzpicture}
\end{document}

==> figs/berger_counterexample.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (00) at (0,0) {};
    \node[nd] (01) at (0,1) {};
    \node[nd] (02) at (0,2) {};
    \node[nd] (03) at (0,3) {};
    \node[nd] (10) at (1,0) {};
    \node[nd] (11) at (1,1) {};
    \node[nd] (12) at (1,2) {};
    \node[nd] (13) at (1,3) {};
    \node[nd] (20) at (2,0) {};
    \node[nd] (21) at (2,1) {};
    \node[nd] (22) at (2,2) {};
    \node[nd] (23) at (2,3) {};
    \node[nd] (30) at (3,0) {};
    \node[nd] (31) at (3,1) {};
    \node[nd] (32) at (3,2) {};
    \node[nd] (33) at (3,3) {};
    \node[nd] (40) at (4,0) {};
    \node[nd] (41) at (4,1) {};
    \node[nd] (42) at (4,2) {};
    \node[nd] (43) at (4,3) {};

    \draw[arc] (00) to (10);
    \draw[arc,red] (10) to (20);
    \draw[arc,red] (20) to (30);
    \draw[arc] (30) to (40);
    \draw[arc] (00) to (01);
    \draw[arc] (01) to (02);
    \draw[arc] (02) to (03);

    \draw[arc] (43) to (33);
    \draw[arc] (33) to (23);
    \draw[arc] (23) to (13);
    \draw[arc] (13) to (03);
    \draw[arc] (43) to (42);
    \draw[arc,red] (42) to (41);
    \draw[arc] (41) to (40);

    \draw[arc,red] (11) to (10);
    \draw[arc] (10) to [out = 70, in=-70] (12);
    \draw[arc] (12) to (13);

    \draw[arc] (21) to (20);
    \draw[arc] (20) to [out = 70, in=-70] (23);
    \draw[arc] (23) to (22);

    \draw[arc] (31) to (30);
    \draw[arc,red] (30) to [out = 70, in=-70] (33);
    \draw[arc,red] (33) to (32);

    \draw[arc,red] (32) to (22);
    \draw[arc,red] (22) to [out = 170, in= 10] (02);
    \draw[arc,red] (02) to [out = 20, in=160] (42);
    \draw[arc] (42) to [out = -160, in=-20] (12);

    \draw[arc] (31) to (21);
    \draw[arc] (21) to [out = 170, in= 10] (01);
    \draw[arc] (01) to [out = 20, in=160] (41);
    \draw[arc,red] (41) to [out = -160, in=-20] (11);

 \end{tikzpicture}
\end{document}

==> figs/dominance_alternate.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    
    \node (s1) at (0,1.5) {$(s_1,h)$};
    %\node (d1) at (2.5,1.5) {$\dots$};
    \node (d1) at (2.5,1.5) {$(s_j,h)$};
    %\node (sw) at (2.5,1.5) {$(s_\omega,j)$};
    \node (d2) at (5.5,1.5) {$(s_i,h)$};
    %\node (d3) at (5,1.5) {$\dots$};
    %\node (sa) at (5.5,1.5) {$s_\alpha$};
    %\node (d4) at (6,1.5) {$\dots$};
    %\node (snd) at (8,1.5) {$\dots$};
    \node (sn) at (8,1.5) {$(s_n,h)$};
    
    \node (s1b) at (-0.5,0) {$\dots$};
    %\node (d1b) at (2,0) {$\dots$};
    \node (sib) at (1,0) {$(s_i,k)$};
    \node (d2b) at (3,0) {$\dots$};
    \node (d3b) at (5,0) {$\dots$};
    \node (sab) at (5.8,0) {$(s_1,k)$};
    %\node (d4b) at (6,0) {$\dots$};
    \node (snb) at (2.2,0) {$(s_n,k)$};
    \node (end) at (8.5,0) {$\dots$};
    \node (sjb) at (5.8,0) {$(s_j,k)$};
    
    \draw[->] (s1) to (d1);
    \draw[->] (d1) to (d2);
    \draw[->] (d2) to (sn);
    
    \draw[->] (s1b) to (sib);
    \draw[->] (d2b) to (d3b);
    \draw[->] (sjb) to (end);
    \draw[->] (snb) to [out = -10, in = -170] (sab);
    
    \draw[->] (sab) to node[label=above] {1} (s1);
    \draw[->] (s1) to [out = 10, in = 170] (d2);
    \draw[->] (sib) to [out = -10, in = -170] (sab);

    \draw[->,red] (sib) to node[label=above] {2} (d2);
    \draw[->] (s1) to [out = 10, in = 170] (sn);
 \end{tikzpicture}
\end{document}

==> figs/dominance_proof.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    
    \node (s1) at (0,1.5) {$(s_1,h)$};
    \node (d1) at (2.5,1.5) {$\dots$};
    %\node (sw) at (2.5,1.5) {$(s_\omega,j)$};
    \node (d2) at (5.5,1.5) {$\dots$};
    %\node (d3) at (5,1.5) {$\dots$};
    %\node (sa) at (5.5,1.5) {$s_\alpha$};
    %\node (d4) at (6,1.5) {$\dots$};
    \node (sn) at (8,1.5) {$(s_n,h)$};
    
    \node (s1b) at (0,0) {$\dots$};
    %\node (d1b) at (2,0) {$\dots$};
    \node (swb) at (2.2,0) {$(s_n,k)$};
    \node (d2b) at (3,0) {$\dots$};
    \node (d3b) at (5,0) {$\dots$};
    \node (sab) at (5.8,0) {$(s_1,k)$};
    %\node (d4b) at (6,0) {$\dots$};
    \node (snb) at (8,0) {$\dots$};
    
    \draw[->] (s1) to (d1);
    \draw[->] (d1) to (d2);
    \draw[->] (d2) to (sn);
    
    \draw[->] (s1b) to (swb);
    \draw[->] (d2b) to (d3b);
    \draw[->] (sab) to (snb);
    
    %\draw[->,densely dotted] (sab) to (s1);
    \draw[->] (s1) to [out = 10, in = 170] (sn);
    \draw[->] (swb) to [out = -10, in = -170] (sab);
 \end{tikzpicture}
\end{document}

==> figs/dominance_proof2.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    
    \node (s1) at (0,1.5) {$(s_1,h)$};
    \node (d1) at (2.5,1.5) {$\dots$};
    %\node (sw) at (2.5,1.5) {$(s_\omega,j)$};
    \node (d2) at (5.5,1.5) {$(s_i,h)$};
    %\node (d3) at (5,1.5) {$\dots$};
    %\node (sa) at (5.5,1.5) {$s_\alpha$};
    %\node (d4) at (6,1.5) {$\dots$};
    \node (sn) at (8,1.5) {$\dots$};
    
    \node (s1b) at (0,0) {$\dots$};
    %\node (d1b) at (2,0) {$\dots$};
    \node (swb) at (2.2,0) {$(s_i,k)$};
    \node (d2b) at (3,0) {$\dots$};
    \node (d3b) at (5,0) {$\dots$};
    \node (sab) at (5.8,0) {$(s_1,k)$};
    %\node (d4b) at (6,0) {$\dots$};
    \node (snb) at (8,0) {$\dots$};
    
    \draw[->] (s1) to (d1);
    \draw[->] (d1) to (d2);
    \draw[->] (d2) to (sn);
    
    \draw[->] (s1b) to (swb);
    \draw[->] (d2b) to (d3b);
    \draw[->] (sab) to (snb);
    
    \draw[->] (sab) to node[label=above] {1} (s1);
    \draw[->] (s1) to [out = 10, in = 170] (d2);
    \draw[->] (swb) to [out = -10, in = -170] (sab);

    \draw[->,red] (swb) to node[label=above] {2} (d2);
 \end{tikzpicture}
\end{document}

==> figs/dominance_proof3.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    
    \node (s1) at (0,1.5) {$\dots$};
    \node (d1) at (2.5,1.5) {$(s_j,h)$};
    %\node (sw) at (2.5,1.5) {$(s_\omega,j)$};
    \node (d2) at (5.5,1.5) {$\dots$};
    %\node (d3) at (5,1.5) {$\dots$};
    %\node (sa) at (5.5,1.5) {$s_\alpha$};
    %\node (d4) at (6,1.5) {$\dots$};
    \node (sn) at (8,1.5) {$(s_n,h)$};
    
    \node (s1b) at (0,0) {$\dots$};
    %\node (d1b) at (2,0) {$\dots$};
    \node (swb) at (2.2,0) {$(s_n,k)$};
    \node (d2b) at (3,0) {$\dots$};
    \node (d3b) at (5,0) {$\dots$};
    \node (sab) at (5.8,0) {$(s_j,k)$};
    %\node (d4b) at (6,0) {$\dots$};
    \node (snb) at (8,0) {$\dots$};
    
    \draw[->] (s1) to (d1);
    \draw[->] (d1) to (d2);
    \draw[->] (d2) to (sn);
    
    \draw[->] (s1b) to (swb);
    \draw[->] (d2b) to (d3b);
    \draw[->] (sab) to (snb);
    
    %\draw[->,densely dotted] (sab) to (s1);
    \draw[->] (d1) to [out = 10, in = 170] (sn);
    \draw[->] (swb) to [out = -10, in = -170] (sab);

    \draw[->] (swb) to node[label=above] {1} (sn);
    \draw[->,blue] (sab) to node[label=above] {2} (d1);
 \end{tikzpicture}
\end{document}

==> figs/impossible_CO.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node (bl) at (0,0) {$(a,-a)$};
    \node (br) at (3,0) {$(b,-b)$};
    \node (tl) at (0,2) {$(c,-c)$};
    \node (tr) at (3,2) {$(d,-d)$};
    \draw[arc] (bl) to node[above] {$b-a$} (br);
    \draw[arc] (tr) to node[above] {$c-d$} (tl);
    \draw[arc] (tr) to node[right] {$(-b)-(-d)$} (br);
    \draw[arc] (bl) to node[left] {$(-c)-(-a)$} (tl);
\end{tikzpicture}
\end{document}

==> figs/inner_diamond.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    \draw[arc] (1) to[out = -40, in = 220] (3);
    \draw[arc] (3) to[in = -50, out = 50] (9);
    \draw[arc] (9) to (8);
    \draw[arc] (8) to (5);
    \draw[arc] (4) to (5);
    
    \draw[arc] (7) to (4);
    \draw[arc] (7) to[in = 130, out = -130] (1);
    \draw[arc] (8) to (7);
    \draw[arc] (9) to[out = 140, in = 40] (7);
    \draw[arc] (1) to (2);
    \draw[arc] (2) to (3);
    \draw[arc] (2) to (5);
    \draw[arc] (2) to[out = 50, in = -50] (8);
    \draw[arc] (3) to (6);
    \draw[arc] (6) to (9);
    \draw[arc] (6) to (5);
    \draw[arc] (6) to[out = 220, in = -40] (4);
 \end{tikzpicture}
\end{document}

==> figs/inner_diamond_BR.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    \draw[arc] (1) to[out = -40, in = 220] (3);
    \draw[arc] (3) to[in = -50, out = 50] (9);
    %\draw[arc] (9) to (8);
    \draw[arc] (8) to (5);
    \draw[arc] (4) to (5);
    
    %\draw[arc] (7) to (4);
    \draw[arc] (7) to[in = 130, out = -130] (1);
    \draw[arc] (8) to (7);
    \draw[arc] (9) to[out = 140, in = 40] (7);
    %\draw[arc] (1) to (2);
    \draw[arc] (2) to (3);
    \draw[arc] (2) to (5);
    %\draw[arc] (2) to[out = 50, in = -50] (8);
    %\draw[arc] (3) to (6);
    \draw[arc] (6) to (9);
    \draw[arc] (6) to (5);
    %\draw[arc] (6) to[out = 220, in = -40] (4);
 \end{tikzpicture}
\end{document}

==> figs/inner_diamond_corner.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    \draw[arc] (3) to[in = -40, out = 220] (1);
    \draw[arc] (9) to[in = 50, out = -50] (3);
    \draw[arc] (8) to (9);
    \draw[arc] (8) to (5);
    \draw[arc] (5) to (4);
    
    \draw[arc] (4) to (7);
    \draw[arc] (1) to[out = 130, in = -130] (7);
    \draw[arc] (8) to (7);
    \draw[arc] (9) to[out = 140, in = 40] (7);
    \draw[arc] (1) to (2);
    \draw[arc] (3) to (2);
    \draw[arc] (2) to (5);
    \draw[arc] (2) to[in = -50, out = 50] (8);
    \draw[arc] (6) to (3);
    \draw[arc] (6) to (9);
    \draw[arc] (5) to (6);
    \draw[arc] (4) to[in = 220, out = -40] (6);

 \end{tikzpicture}
\end{document}

==> figs/inner_diamond_corner_BR.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    %\draw[arc] (4) to (1);
    \draw[arc,opacity=0] (3) to[in = -40, out = 220] (1);
    \draw[arc] (9) to[in = 50, out = -50] (3);
    %\draw[arc] (8) to (9);
    \draw[arc] (8) to (5);
    %\draw[arc] (5) to (4);
    
    \draw[arc] (4) to (7);
    \draw[arc] (1) to[out = 130, in = -130] (7);
    \draw[arc] (8) to (7);
    \draw[arc] (9) to[out = 140, in = 40] (7);
    \draw[arc] (1) to (2);
    \draw[arc] (3) to (2);
    \draw[arc] (2) to (5);
    %\draw[arc] (2) to[in = -50, out = 50] (8);
    \draw[arc] (6) to (3);
    %\draw[arc] (6) to (9);
    \draw[arc] (5) to (6);
    \draw[arc] (4) to[in = 220, out = -40] (6);

 \end{tikzpicture}
\end{document}

==> figs/invariants.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{varwidth}
\usetikzlibrary{arrows.meta}
\tikzset{>=Latex}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\begin{tikzpicture}
    %\node (Sc) at (0,10) {\textbf{Scaling}};
    \node (A) at (0,4) {\large\textbf{Affine}};
    \node (Str) at (4,2.5) {\large\textbf{Strategic}};
    \node (O) at (-4,2.5) {\large\textbf{Ordinal}};
    \node (P) at (0,1) {\large\textbf{Preference}};
    %\draw[->] (Sc) to (A);
    \draw[->] (A) to (Str);
    \draw[->] (A) to (O);
    \draw[->] (O) to (P);
    \draw[->] (Str) to (P);
    \end{tikzpicture}
\end{document}

==> figs/jordan.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (-0.866,0.5) {};
    \node[nd] (3) at (-0.866,1.5) {};
    \node[nd] (5) at (0.866,1.5) {};
    \node[nd] (4) at (0,2) {};
    \node[nd] (6) at (0.866,0.5) {};
    
    \draw[arc] (1) to (2);
    \draw[arc] (2) to (3);
    \draw[arc] (3) to (4);
    \draw[arc] (4) to (5);
    \draw[arc] (5) to (6);
    \draw[arc] (6) to (1);
    
    \node[nd] (7) at (-2,1) {};
    \node[nd] (8) at (2,1) {};
    
    \draw[arc] (7) to[out=-50, in = 180] (1);
    \draw[arc] (7) to (3);
    \draw[arc] (7) to[out = 70, in = 110] (5);
    
    \draw[arc] (8) to[out = -110, in = -70] (2);
    \draw[arc] (8) to[out = 130, in = 0] (4);
    \draw[arc] (8) to (6);
 \end{tikzpicture}
\end{document}

==> figs/jordan_proof.tex <==
\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
%\tikzset{>=Latex}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}[scale=.7]
\begin{axis}[
    axis line style = {opacity=0},
    %xlabel={$P_1$},
    %ylabel={$P_2$},
    %zlabel={$P_3$},
    xmin=-0.1, xmax=1.1,
    ymin=-0.1, ymax=1.1,
    zmin=-0.1, zmax=1.1,
    axis equal image,
    %ticks =none,
    %xtick = 0,
    xticklabels = {},
    %ytick = {0,1},
    yticklabels = {},
    %ztick = {0,1},
    zticklabels = {},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ztick style = {draw=none},
]

    %\draw [rounded corners, color = gray!30, line width = 10pt] (1,0,1) to (0,0,1) to (0,1,1) to (0,1,0) to (1,1,0) to (1,0,0) -- cycle;

    %\node (H1) at (-2,0) {$H$:};
    %\node (T1) at (-0.8,1) {$T$:};
    
    \node[nd,circle,fill, inner sep=2pt] (hhh) at (0,0,0) {};
    \node[nd] (thh) at (1,0,0) {};
    \node[nd] (hht) at (0,0,1) {};
    \node[nd] (tht) at (1,0,1) {};
    
    \node[nd] (hth) at (0,1,0) {};
    \node[nd] (tth) at (1,1,0) {};
    \node[nd] (htt) at (0,1,1) {};
    \node[nd,circle,fill, inner sep=2pt] (ttt) at (1,1,1) {};
    
    %\node (o) at (-2.5,-1) {$H$};
    %\node (z) at (-1,-0.2) {$T$};
    %\node (x) at (-0.9,-1) {$T$};
    %\node (y) at (-2.5,0.5) {$T$};
    %\draw (o) -- node[above] {$P_2$} (z);
    %\draw (o) -- node[below] {$P_1$} (x);
    %\draw (o) -- node[left] {$P_3$} (y);
    
    \draw[arc, red] (hhh) to node[label=above] {2} (hht);
    \draw[arc] (hhh) to node[label=above] {1} (hth);
    \draw[arc, red] (hhh) to node[label=above] {3} (thh);
    %\draw[arc] (ttt) to (htt);
    %\draw[arc] (ttt) to (tth);
    %\draw[arc] (ttt) to (tht);
    \draw[arc] (htt) to (hht);
    \draw[arc] (hht) to (tht);
    \draw[arc] (hth) to (htt);
    \draw[arc] (tth) to (hth);
    \draw[arc] (thh) to (tth);
    \draw[arc] (tht) to (thh);
\end{axis}
 \end{tikzpicture}
\end{document}

==> figs/jordan_square.tex <==
\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
%\tikzset{>=Latex}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}[scale=.7]
\begin{axis}[
    axis line style = {opacity=0},
    %xlabel={$P_1$},
    %ylabel={$P_2$},
    %zlabel={$P_3$},
    xmin=-0.1, xmax=1.1,
    ymin=-0.1, ymax=1.1,
    zmin=-0.1, zmax=1.1,
    axis equal image,
    %ticks =none,
    %xtick = 0,
    xticklabels = {},
    %ytick = {0,1},
    yticklabels = {},
    %ztick = {0,1},
    zticklabels = {},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ztick style = {draw=none},
]

    \draw [rounded corners, color = gray!30, line width = 10pt] (1,0,1) to (0,0,1) to (0,1,1) to (0,1,0) to (1,1,0) to (1,0,0) -- cycle;

    %\node (H1) at (-2,0) {$H$:};
    %\node (T1) at (-0.8,1) {$T$:};
    
    \node[nd] (hhh) at (0,0,0) {};
    \node[nd] (thh) at (1,0,0) {};
    \node[nd] (hht) at (0,0,1) {};
    \node[nd] (tht) at (1,0,1) {};
    
    \node[nd] (hth) at (0,1,0) {};
    \node[nd] (tth) at (1,1,0) {};
    \node[nd] (htt) at (0,1,1) {};
    \node[nd] (ttt) at (1,1,1) {};
    
    %\node (o) at (-2.5,-1) {$H$};
    %\node (z) at (-1,-0.2) {$T$};
    %\node (x) at (-0.9,-1) {$T$};
    %\node (y) at (-2.5,0.5) {$T$};
    %\draw (o) -- node[above] {$P_2$} (z);
    %\draw (o) -- node[below] {$P_1$} (x);
    %\draw (o) -- node[left] {$P_3$} (y);
    
    \draw[arc] (hhh) to (hht);
    \draw[arc] (hhh) to (hth);
    \draw[arc] (hhh) to (thh);
    \draw[arc] (ttt) to (htt);
    \draw[arc] (ttt) to (tth);
    \draw[arc] (ttt) to (tht);
    \draw[arc] (htt) to (hht);
    \draw[arc] (hht) to (tht);
    \draw[arc] (hth) to (htt);
    \draw[arc] (tth) to (hth);
    \draw[arc] (thh) to (tth);
    \draw[arc] (tht) to (thh);
\end{axis}
 \end{tikzpicture}
\end{document}

==> figs/local_stable_not_in_sink.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (1) to (4);
    \draw[arc] (3) to[in = -40, out = 220] (1);
    \draw[arc] (9) to[in = 50, out = -50] (3);
    \draw[arc] (8) to (9);
    \draw[arc] (8) to (5);
    \draw[arc] (4) to (5);
    
    \draw[arc] (4) to (7);
    \draw[arc] (1) to[out = 130, in = -130] (7);
    \draw[arc] (8) to (7);
    \draw[arc] (9) to[out = 140, in = 40] (7);
    \draw[arc] (1) to (2);
    \draw[arc] (3) to (2);
    \draw[arc] (2) to (5);
    \draw[arc] (2) to[in = -50, out = 50] (8);
    \draw[arc] (6) to (3);
    \draw[arc] (9) to (6);
    \draw[arc] (5) to (6);
    \draw[arc] (4) to[in = 220, out = -40] (6);

 \end{tikzpicture}
\end{document}

==> figs/milgrom_proof.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (00) at (0,0) {$(x_n,y_1)$};
    \node[nd] (01) at (0,1.5) {$\vdots$};
    \node[nd] (02) at (0,2) {};
    \node[nd] (03) at (0,3) {$(x_1,y_1)$};
    \node[nd] (10) at (1,0) {};
    \node[nd] (11) at (1,1) {};
    \node[nd] (12) at (1,2) {};
    \node[nd] (13) at (1,3) {};
    \node[nd] (20) at (2,0) {$\dots$};
    \node[nd] (21) at (2,1) {};
    \node[nd] (22) at (2,2) {};
    \node[nd] (23) at (2,3) {$\dots$};
    \node[nd] (30) at (3,0) {};
    \node[nd] (31) at (3,1) {};
    \node[nd] (32) at (3,2) {};
    \node[nd] (33) at (3,3) {};
    \node[nd] (40) at (4,0) {$(x_n,y_m)$};
    \node[nd] (41) at (4,1) {};
    \node[nd] (42) at (4,1.5) {$\vdots$};
    \node[nd] (43) at (4,3) {$(x_n,y_1)$};

    \draw[arc] (00) to (20);
    %\draw[arc] (10) to (20);
    %\draw[arc] (20) to (30);
    \draw[arc] (20) to (40);
    \draw[arc] (00) to (01);
    \draw[arc] (01) to (03);
    %\draw[arc] (02) to (03);

    \draw[arc] (43) to (23);
    %\draw[arc] (33) to (23);
    \draw[arc] (23) to (03);
    %\draw[arc] (13) to (03);
    \draw[arc] (43) to (42);
    \draw[arc] (42) to (40);
    %\draw[arc] (41) to (40);

 \end{tikzpicture}
\end{document}

==> figs/outer_diamond.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    \draw[arc] (1) to[out = -30, in = 210] (3);
    \draw[arc] (3) to[in = -60, out = 60] (9);
    \draw[arc] (9) to (8);
    \draw[arc] (5) to (8);
    \draw[arc] (5) to (4);
    
    \draw[arc] (7) to (4);
    \draw[arc] (7) to[out = -120, in = 120] (1);
    \draw[arc] (8) to (7);
    \draw[arc] (9) to[out = 150, in = 30] (7);
    \draw[arc] (1) to (2);
    \draw[arc] (2) to (3);
    \draw[arc] (5) to (2);
    \draw[arc] (8) to[out = -60, in = 60] (2);
    \draw[arc] (3) to (6);
    \draw[arc] (6) to (9);
    \draw[arc] (5) to (6);
    \draw[arc] (4) to[in = 210, out = -30] (6);
 \end{tikzpicture}
\end{document}

==> figs/outer_diamond_corner.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    \draw[arc] (3) to[in = -40, out = 220] (1);
    \draw[arc] (9) to[in = 50, out = -50] (3);
    \draw[arc] (8) to (9);
    \draw[arc] (8) to (5);
    \draw[arc] (5) to (4);
    
    \draw[arc] (7) to (4);
    \draw[arc] (7) to[in = 130, out = -130] (1);
    \draw[arc] (7) to (8);
    \draw[arc] (7) to[in = 140, out = 40] (9);
    \draw[arc] (1) to (2);
    \draw[arc] (3) to (2);
    \draw[arc] (2) to (5);
    \draw[arc] (2) to[in = -50, out = 50] (8);
    \draw[arc] (6) to (3);
    \draw[arc] (6) to (9);
    \draw[arc] (5) to (6);
    \draw[arc] (4) to[in = 220, out = -40] (6);

 \end{tikzpicture}
\end{document}

==> figs/shapley.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (-0.866,0.5) {};
    \node[nd] (3) at (-0.866,1.5) {};
    \node[nd] (5) at (0.866,1.5) {};
    \node[nd] (4) at (0,2) {};
    \node[nd] (6) at (0.866,0.5) {};
    
    \draw[arc] (1) to (2);
    \draw[arc] (2) to (3);
    \draw[arc] (3) to (4);
    \draw[arc] (4) to (5);
    \draw[arc] (5) to (6);
    \draw[arc] (6) to (1);
    
    \node[nd] (7) at (-2,-0.2) {};
    \node[nd] (9) at (2,-0.2) {};
    \node[nd] (8) at (0,3.15) {};
    
    
    \draw[arc] (7) to (1);
    \draw[arc] (7) to (3);
    \draw[arc] (7) to[out = -20, in = -110] (6);
    \draw[arc] (7) to[out = 90, in = 170] (4);
    
    \draw[arc] (8) to (5);
    \draw[arc] (8) to (3);
    \draw[arc] (8) to[out = -40, in = 60] (6);
    \draw[arc] (8) to[out = -140, in = 120] (2);
    
    \draw[arc] (9) to (1);
    \draw[arc] (9) to (5);
    \draw[arc] (9) to[out = -160, in = -70] (2);
    \draw[arc] (9) to[out = 90, in = 10] (4);
    
 \end{tikzpicture}
\end{document}

==> figs/shapley_proof1.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd,fill, circle,inner sep=2pt] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd,fill,circle,inner sep=2pt] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd,fill,circle,inner sep=2pt] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    %\draw[arc] (3) to[in = -40, out = 220] (1);
    %\draw[arc] (3) to[out = 50, in = -50] (9);
    \draw[arc] (8) to (9);
    %\draw[arc] (5) to (8);
    %\draw[arc] (5) to (4);
    
    \draw[arc,red] (7) to node[label=above] {3} (4);
    \draw[arc, blue] (7) to[in = 130, out = -130] node[label=above] {4} (1);
    \draw[arc] (7) to node[label=above] {1} (8);
    \draw[arc, blue] (7) to[in = 140, out = 40] node[label=above] {2} (9);
    
    \draw[arc] (1) to (2);
    %\draw[arc] (3) to (2);
    %\draw[arc] (5) to (2);
    \draw[arc] (2) to[in = -60, out = 60] (8);
    %\draw[arc] (3) to (6);
    \draw[arc] (9) to (6);
    %\draw[arc] (5) to (6);
    \draw[arc] (6) to[out = 210, in = -30] (4);

 \end{tikzpicture}
\end{document}

==> figs/shapley_proof2.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd,fill,circle,inner sep=2pt] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd,fill,circle,inner sep=2pt] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd,fill,circle,inner sep=2pt] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    %\draw[arc] (3) to[in = -40, out = 220] (1);
    %\draw[arc] (3) to[out = 50, in = -50] (9);
    \draw[arc] (8) to (9);
    %\draw[arc] (5) to (8);
    %\draw[arc] (5) to (4);
    
    \draw[arc,red] (7) to node[label=above] {2} (4);
    \draw[arc, blue] (7) to[in = 130, out = -130] node[label=above] {3} (1);
    \draw[arc, red] (7) to node[label=above] {4} (8);
    \draw[arc] (7) to[in = 140, out = 40] node[label=above] {1} (9);
    
    \draw[arc] (1) to (2);
    %\draw[arc] (3) to (2);
    %\draw[arc] (5) to (2);
    \draw[arc] (2) to[in = -60, out = 60] (8);
    %\draw[arc] (3) to (6);
    \draw[arc] (9) to (6);
    %\draw[arc] (5) to (6);
    \draw[arc] (6) to[out = 210, in = -30] (4);

 \end{tikzpicture}
\end{document}

==> figs/shapley_square.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}

    \node[nd] (1) at (0,0) {};
    \node[nd] (2) at (1,0) {};
    \node[nd] (3) at (2,0) {};
    \node[nd] (4) at (0,1) {};
    \node[nd] (5) at (1,1) {};
    \node[nd] (6) at (2,1) {};
    \node[nd] (7) at (0,2) {};
    \node[nd] (8) at (1,2) {};
    \node[nd] (9) at (2,2) {};
    
    \draw[arc] (4) to (1);
    \draw[arc] (3) to[in = -40, out = 220] (1);
    \draw[arc] (3) to[out = 50, in = -50] (9);
    \draw[arc] (8) to (9);
    \draw[arc] (5) to (8);
    \draw[arc] (5) to (4);
    
    \draw[arc] (7) to (4);
    \draw[arc] (7) to[in = 130, out = -130] (1);
    \draw[arc] (7) to (8);
    \draw[arc] (7) to[in = 140, out = 40] (9);
    \draw[arc] (1) to (2);
    \draw[arc] (3) to (2);
    \draw[arc] (5) to (2);
    \draw[arc] (2) to[in = -50, out = 50] (8);
    \draw[arc] (3) to (6);
    \draw[arc] (9) to (6);
    \draw[arc] (5) to (6);
    \draw[arc] (6) to[out = 220, in = -40] (4);

 \end{tikzpicture}
\end{document}

==> figs/uniqueness_proof.tex <==
\documentclass{standalone}
\input{figs/graph_preamble}
\begin{document}
\begin{tikzpicture}
    \node[nd,fill, circle] (bl) at (0,0.5) {};
    \node[nd,fill, circle] (br) at (2,0.5) {};
    \node[nd,fill, circle] (tl) at (0,2) {};
    \node[nd,fill, circle] (tr) at (2,2) {};
    \draw[rounded corners] (-0.5,1.5) -- (0.5,1.5) -- (.5, 2.5);
    \draw[arc] (bl) to node[above] {} (br);
    \draw[arc] (tr) to node[above] {} (tl);
    \draw[arc] (tr) to node[right] {} (br);
    \draw[arc] (bl) to node[left] {} (tl);
    \draw[rounded corners] (1.5,0) -- (1.5,1) -- (2.5, 1);
\end{tikzpicture}
\end{document}
